Advancing Deep Metric Learning Through Multiple Batch Norms And Multi-Targeted Adversarial Examples

Deep Metric Learning (DML) is a prominent field in machine learning with extensive practical applications that concentrate on learning visual similarities. It is known that inputs such as Adversarial Examples (AXs), which follow a distribution different from that of clean data, result in false predictions from DML systems. This paper proposes MDProp, a framework to simultaneously improve the performance of DML models on clean data and inputs following multiple distributions. MDProp utilizes multi-distribution data through an AX generation process while leveraging disentangled learning through multiple batch normalization layers during the training of a DML model. MDProp is the first to generate feature space multi-targeted AXs to perform targeted regularization on the training model's denser embedding space regions, resulting in improved embedding space densities contributing to the improved generalization in the trained models. From a comprehensive experimental analysis, we show that MDProp results in up to 2.95% increased clean data Recall@1 scores and up to 2.12 times increased robustness against different input distributions compared to the conventional methods.

==> (inline-0) <==
\begin{tabular}{lcrrrrrrrrrrrrrrrrrrr}
    \toprule
    \multirow{3}{*}{Method}& \multirow{3}{*}{$T$}& \multicolumn{9}{c}{CUB200 Data \cite{cub200}} & & \multicolumn{9}{c}{CARS196 Data \cite{cars}}\\\cmidrule{3-11} \cmidrule{13-21}
    & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss \cite{deng2019arcface}} & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss ~\cite{deng2019arcface}}\\\cmidrule{3-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
     &  & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$\\ \toprule
    
    \rowcolor{gray!10}ST                                    & - &  \begin{tabular}{@{}c@{}} 62.80  \\ \footnotesize $\left[\pm 0.70 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.70 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 68.55 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    1.007 & & 
                                                                    \begin{tabular}{@{}c@{}} 62.22 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.18 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.79 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    0.726 & & 
                                                                    \begin{tabular}{@{}c@{}} 81.68 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.47 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.43 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    1.129 & &  
                                                                    \begin{tabular}{@{}c@{}} 79.17 \\ \footnotesize $\left[\pm 0.73 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.23 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 66.99 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \textbf{\textcolor{blue}{0.661}}  \\ \midrule

\rowcolor{gray!10}AT                                         & 1 &  \begin{tabular}{@{}c@{}}61.73  \\ \footnotesize $\left[\pm 0.71 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.20 \\ \footnotesize $\left[\pm 0.07 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 68.04 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    1.001 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.18 \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.61 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.75 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    {0.721} & & 
                                                                    \begin{tabular}{@{}c@{}} 80.02 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.59 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.56 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    1.082 & &  
                                                                    \begin{tabular}{@{}c@{}} 76.43 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.14 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.14 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    0.686  \\ \midrule
    
    $\text{AP}^{'}$                                           & 1 & \begin{tabular}{@{}c@{}} 63.69  \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{84.47} \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.15 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    0.985 & & 
                                                                    \begin{tabular}{@{}c@{}} {63.23} \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {84.11} \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {69.83} \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} & 
                                                                    0.723 & & 
                                                                    \begin{tabular}{@{}c@{}} {82.37} \\ \footnotesize $\left[\pm 0.96 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {93.54} \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {70.10} \\ \footnotesize $\left[\pm 1.13 \right]$\end{tabular} & 
                                                                    {1.074} & &  
                                                                    \begin{tabular}{@{}c@{}} {79.62} \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {92.63} \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {69.31} \\ \footnotesize $\left[\pm 0.59 \right]$\end{tabular} & 
                                                                    \textbf{0.681}  \\ \midrule

    $\text{MP}^{'}$                                                        & 3 & \begin{tabular}{@{}c@{}} \textbf{64.71}  \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.45 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{69.73} \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    \textbf{\textcolor{blue}{0.962}} & & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{63.77} \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{84.60} \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{69.90} \\ \footnotesize $\left[\pm 0.89 \right]$\end{tabular} & 
                                                                    \textbf{0.718} & & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{83.13} \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{93.81} \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{70.64} \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    \textbf{1.056} & &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{80.69} \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{93.12} \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{70.38} \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    0.689 \\ \midrule
    $\text{MP}^{''}$                                                        & 1,5 & \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{65.75}}  \\ \footnotesize $\left[\pm  0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{85.23}} \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{70.43}} \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \textbf{0.974} & & 
                                                                    
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{64.07}} \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{84.78}} \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{70.32}} \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \textbf{\textcolor{blue}{0.703}} & & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{83.81}} \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{94.31}} \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{71.59}} \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    \textbf{\textcolor{blue}{1.056}} & &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{82.02}} \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{93.65}} \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{72.43}} \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    0.697  \\              
    
    \toprule
    & & \multicolumn{9}{c}{For Adversarial CUB200 Data} & & \multicolumn{9}{c}{For Adversarial CARS196 Data}\\ \cmidrule{3-11} \cmidrule{13-21}
    \rowcolor{gray!10}ST                                     & - &  \begin{tabular}{@{}c@{}} 32.96  \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 64.40 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 54.38 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    1.429 & & 
                                                                    \begin{tabular}{@{}c@{}} 38.45 \\ \footnotesize $\left[\pm 1.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.62 \\ \footnotesize $\left[\pm 1.66 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 55.92 \\ \footnotesize $\left[\pm 0.46 \right]$\end{tabular} & 
                                                                    0.761 & & 
                                                                    \begin{tabular}{@{}c@{}} 51.98 \\ \footnotesize $\left[\pm 0.91 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 79.99 \\ \footnotesize $\left[\pm 0.80 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 54.29 \\ \footnotesize $\left[\pm 0.74 \right]$\end{tabular} & 
                                                                    1.455 & &  
                                                                    \begin{tabular}{@{}c@{}} 34.82 \\ \footnotesize $\left[\pm 1.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 64.43 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 42.85 \\ \footnotesize $\left[\pm 0.20 \right]$\end{tabular} & 
                                                                    0.943  \\ \midrule
    \rowcolor{gray!10}AT                                     & 1 &  \begin{tabular}{@{}c@{}} 38.88  \\ \footnotesize $\left[\pm 0.60 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.67 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 58.33 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    1.087 & & 
                                                                    \begin{tabular}{@{}c@{}} 39.44 \\ \footnotesize $\left[\pm 1.80 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.04 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 58.68 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    0.743 & & 
                                                                    \begin{tabular}{@{}c@{}} 52.42 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.13 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 56.52 \\ \footnotesize $\left[\pm 0.60 \right]$\end{tabular} & 
                                                                    1.239 & &  
                                                                    \begin{tabular}{@{}c@{}} 36.84 \\ \footnotesize $\left[\pm 0.80 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.87 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 45.99 \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    0.829  \\ \midrule
    
    $\text{AP}^{'}$                                           & 1 & \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{58.80}}  \\ \footnotesize $\left[\pm 2.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{83.38}} \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} {62.21} \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    {0.921} & & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{51.24}} \\ \footnotesize $\left[\pm 0.96 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {77.81} \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{63.33}} \\ \footnotesize $\left[\pm 1.04 \right]$\end{tabular} & 
                                                                    {0.712} & & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{79.11}} \\ \footnotesize $\left[\pm 1.35 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{93.05}} \\ \footnotesize $\left[\pm 0.43 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {70.87} \\ \footnotesize $\left[\pm 0.99 \right]$\end{tabular} & 
                                                                    {0.978} & &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{{65.67}} \\ \footnotesize $\left[\pm 1.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{87.11}} \\ \footnotesize $\left[\pm 0.83 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {62.01} \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    \textbf{0.723}  \\ \midrule
    
    $\text{MP}^{'}$                                                        & 3 & \begin{tabular}{@{}c@{}} {57.06}  \\ \footnotesize $\left[\pm 1.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {81.42} \\ \footnotesize $\left[\pm 0.80 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{67.03} \\ \footnotesize $\left[\pm 0.68 \right]$\end{tabular} & 
                                                                    \textbf{{0.838}} & & 
                                                                    \begin{tabular}{@{}c@{}} {50.96} \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{77.84}} \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {62.73} \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    \textbf{{0.705}} & & 
                                                                    \begin{tabular}{@{}c@{}} {78.18} \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {92.55} \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{71.21}} \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    \textbf{\textcolor{blue}{0.896}} & &  
                                                                    \begin{tabular}{@{}c@{}} {64.76} \\ \footnotesize $\left[\pm 0.71 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} {86.88} \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{{62.38}} \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    {0.726}  \\ \midrule
    $\text{MP}^{''}$                                                        & 1,5 & \begin{tabular}{@{}c@{}} \textbf{57.27}  \\ \footnotesize $\left[\pm 1.90 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{82.21} \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{68.06}} \\ \footnotesize $\left[\pm 0.61 \right]$\end{tabular} & 
                                                                    \textbf{\textcolor{blue}{0.836}} & & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{51.93}} \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{80.15}} \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{66.28}} \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \textbf{\textcolor{blue}{0.645}} & & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{80.25}} \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{93.50}} \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{72.37}} \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \textbf{0.899} & &  
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{73.91}} \\ \footnotesize $\left[\pm 0.07 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{91.28}} \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} \textbf{\textcolor{blue}{69.01}} \\ \footnotesize $\left[\pm 1.13 \right]$\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcrrrrrrrrrrrrrrrrrrr}
    \toprule
    \multirow{3}{*}{Method}& \multirow{3}{*}{$T$}& \multicolumn{9}{c}{CUB200 Data \cite{cub200}} & & \multicolumn{9}{c}{CARS196 Data \cite{cars}}\\\cmidrule{3-11} \cmidrule{13-21}
    & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss ~\cite{deng2019arcface}} & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss ~\cite{deng2019arcface}}\\\cmidrule{3-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
     &  & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$\\ \toprule
    
    ST                           & - &  \begin{tabular}{@{}c@{}} 62.80  \\ \footnotesize $\left[\pm 0.70 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.70 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 68.55 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    1.007 & & 
                                                                    \begin{tabular}{@{}c@{}} 62.22 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.18 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.79 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    0.726 & & 
                                                                    \begin{tabular}{@{}c@{}} 81.68 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.47 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.43 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    1.129 & &  
                                                                    \begin{tabular}{@{}c@{}} 79.17 \\ \footnotesize $\left[\pm 0.73 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.23 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 66.99 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    0.661  \\ \midrule
    
    \multirow{10}{*}{AT} & 1 &  \begin{tabular}{@{}c@{}}61.73  \\ \footnotesize $\left[\pm 0.71 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.20 \\ \footnotesize $\left[\pm 0.07 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 68.04 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    1.001 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.18 \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.61 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.75 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    0.721 & & 
                                                                    \begin{tabular}{@{}c@{}} 80.02 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.59 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.56 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    1.082 & &  
                                                                    \begin{tabular}{@{}c@{}} 76.43 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.14 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.14 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    0.686  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 2 & \begin{tabular}{@{}c@{}} 61.52  \\ \footnotesize $\left[\pm 0.81 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.84 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.87 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    0.994 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.30 \\ \footnotesize $\left[\pm 0.10 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.78 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.78 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    0.718 & & 
                                                                    \begin{tabular}{@{}c@{}} 79.56 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.38 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.85 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    1.091 & &  
                                                                    \begin{tabular}{@{}c@{}} 76.70 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.27 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 66.90 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    0.692  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 61.72  \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.02 \\ \footnotesize $\left[\pm 0.48 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.93 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    0.987 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.03 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.64 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.61 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    0.737 & & 
                                                                    \begin{tabular}{@{}c@{}} 79.59 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.54 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.09 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} &  
                                                                    1.107 & &  
                                                                    \begin{tabular}{@{}c@{}} 76.79 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.31 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.41 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    0.687  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 & \begin{tabular}{@{}c@{}} 61.62  \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.13 \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 68.20 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    0.993 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.26 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.82 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.81 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    0.718 & & 
                                                                    \begin{tabular}{@{}c@{}} 79.49 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.32 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.47 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                     1.094 & &  
                                                                    \begin{tabular}{@{}c@{}} 76.90 \\ \footnotesize $\left[\pm 0.07 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.36 \\ \footnotesize $\left[\pm 0.12 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 66.96 \\ \footnotesize $\left[\pm 0.34 \right]$\end{tabular} & 
                                                                    0.692  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}} 61.24  \\ \footnotesize $\left[\pm 0.66 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.03 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.82 \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    0.996 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.11 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.55 \\ \footnotesize $\left[\pm 0.69 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.81 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    0.704 & & 
                                                                    \begin{tabular}{@{}c@{}} 79.75 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.53 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.75 \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    1.078 & &  
                                                                    \begin{tabular}{@{}c@{}} 76.67 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.37 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.13 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    0.693  \\ \midrule
    
    AP$^{'}$                                      & 1 & \begin{tabular}{@{}c@{}} 63.69  \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.47 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.15 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    0.985 & & 
                                                                    \begin{tabular}{@{}c@{}} 63.23 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.11 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.83 \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} & 
                                                                    0.723 & & 
                                                                    \begin{tabular}{@{}c@{}} 82.37 \\ \footnotesize $\left[\pm 0.96 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.54 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.10 \\ \footnotesize $\left[\pm 1.13 \right]$\end{tabular} & 
                                                                    1.074 & &  
                                                                    \begin{tabular}{@{}c@{}} 79.62 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.63 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.31 \\ \footnotesize $\left[\pm 0.59 \right]$\end{tabular} & 
                                                                    0.681  \\ \midrule
    
    \multirow{8}{*}{$\text{MP}^{'}$}                                      & 2 & \begin{tabular}{@{}c@{}} 64.34  \\ \footnotesize $\left[\pm 0.69 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.22 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.50 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    0.959 & & 
                                                                    \begin{tabular}{@{}c@{}} 63.22 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.24 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.73 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    0.720 & & 
                                                                    \begin{tabular}{@{}c@{}} 82.72 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.77 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.27 \\ \footnotesize $\left[\pm 0.78 \right]$\end{tabular} & 
                                                                    1.064 & &  
                                                                    \begin{tabular}{@{}c@{}} 80.63 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.24 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.62 \\ \footnotesize $\left[\pm 0.59 \right]$\end{tabular} & 
                                                                    0.689  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 64.71  \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.45 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.73 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    0.962 & & 
                                                                    \begin{tabular}{@{}c@{}} 63.77 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.60 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.90 \\ \footnotesize $\left[\pm 0.89 \right]$\end{tabular} & 
                                                                    0.718 & & 
                                                                    \begin{tabular}{@{}c@{}} 83.13 \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.81 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.64 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    1.056 & &  
                                                                    \begin{tabular}{@{}c@{}} 80.69 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.12 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.38 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    0.689  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 &  \begin{tabular}{@{}c@{}} 64.45  \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.33 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.63 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    0.972 & & 
                                                                    \begin{tabular}{@{}c@{}} 63.08 \\ \footnotesize $\left[\pm 0.49 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.22 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.56 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    0.716 & & 
                                                                    \begin{tabular}{@{}c@{}} 82.35 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.70 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.13 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    1.080 & &  
                                                                    \begin{tabular}{@{}c@{}} 80.83 \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.24 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.30 \\ \footnotesize $\left[\pm 0.64 \right]$\end{tabular} & 
                                                                    0.688  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}} 64.30  \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.46 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.37 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                     0.976 & & 
                                                                    \begin{tabular}{@{}c@{}} 63.02 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.22 \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.56 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    0.712 & & 
                                                                    \begin{tabular}{@{}c@{}} 81.42 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.65 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.92 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    1.084 & &  
                                                                    \begin{tabular}{@{}c@{}} 80.33 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.05 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.93 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    0.687  \\ \midrule
     \multirow{8}{*}{$\text{MP}^{''}$}                                      & 1,2 & \begin{tabular}{@{}c@{}} 65.40  \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.72 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.21 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    0.956 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.13 \\ \footnotesize $\left[\pm 1.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.59 \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.26 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    0.710 & & 
                                                                    \begin{tabular}{@{}c@{}} 83.61 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 94.21 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.93 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    1.049 & &  
                                                                    \begin{tabular}{@{}c@{}} 81.75 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.47 \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.52 \\ \footnotesize $\left[\pm 0.03 \right]$\end{tabular} & 
                                                                    0.695  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,3 & \begin{tabular}{@{}c@{}} 65.41  \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.78 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.90 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    0.966 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.21 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.03 \\ \footnotesize $\left[\pm 0.12 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.33 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    0.709 & & 
                                                                    \begin{tabular}{@{}c@{}} 83.41 \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 94.27 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.87 \\ \footnotesize $\left[\pm 0.20 \right]$\end{tabular} & 
                                                                    1.069 & &  
                                                                    \begin{tabular}{@{}c@{}} 81.86 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.86 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.64 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    0.696  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,5 &  \begin{tabular}{@{}c@{}} 65.76  \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.23 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.43 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    0.974 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.07 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.78 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.32 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    0.703 & & 
                                                                    \begin{tabular}{@{}c@{}} 83.81 \\ \footnotesize $\left[\pm 0.49 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 94.31 \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.59 \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    1.055 & &  
                                                                    \begin{tabular}{@{}c@{}} 82.02 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.65 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.43 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    0.697  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,10 & \begin{tabular}{@{}c@{}} 65.03  \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.89 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.77 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                     0.962 & & 
                                                                    \begin{tabular}{@{}c@{}} 63.57 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.36 \\ \footnotesize $\left[\pm 0.07 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.94 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    0.707 & & 
                                                                    \begin{tabular}{@{}c@{}} 83.61 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 94.30 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.75 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    1.073 & &  
                                                                    \begin{tabular}{@{}c@{}} 81.75 \\ \footnotesize $\left[\pm 0.12 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.71 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.35 \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcrrrrrrrrrrrrrrrrrrr}
    \toprule
    \multirow{3}{*}{Method}& \multirow{3}{*}{$T$}& \multicolumn{9}{c}{CUB200 Data \cite{cub200}} & & \multicolumn{9}{c}{CARS196 Data \cite{cars}}\\\cmidrule{3-11} \cmidrule{13-21}
    & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss ~\cite{deng2019arcface}} & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss ~\cite{deng2019arcface}}\\\cmidrule{3-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
     &  & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$\\ \toprule
    
    ST                           & - &  \begin{tabular}{@{}c@{}} 32.96  \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 64.40 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 54.38 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    1.429 & & 
                                                                    \begin{tabular}{@{}c@{}} 38.45 \\ \footnotesize $\left[\pm 1.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.62 \\ \footnotesize $\left[\pm 1.66 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 55.92 \\ \footnotesize $\left[\pm 0.46 \right]$\end{tabular} & 
                                                                    0.761 & & 
                                                                    \begin{tabular}{@{}c@{}} 51.98 \\ \footnotesize $\left[\pm 0.91 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 79.99 \\ \footnotesize $\left[\pm 0.80 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 54.29 \\ \footnotesize $\left[\pm 0.74 \right]$\end{tabular} & 
                                                                    1.455 & &  
                                                                    \begin{tabular}{@{}c@{}} 34.82 \\ \footnotesize $\left[\pm 1.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 64.43 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 42.85 \\ \footnotesize $\left[\pm 0.20 \right]$\end{tabular} & 
                                                                    0.943  \\ \midrule
    
    \multirow{10}{*}{AT} & 1 &  \begin{tabular}{@{}c@{}} 38.88  \\ \footnotesize $\left[\pm 0.60 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.67 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 58.33 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    1.087 & & 
                                                                    \begin{tabular}{@{}c@{}} 39.44 \\ \footnotesize $\left[\pm 1.80 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.04 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 58.68 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    0.743 & & 
                                                                    \begin{tabular}{@{}c@{}} 52.42 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.13 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 56.52 \\ \footnotesize $\left[\pm 0.60 \right]$\end{tabular} & 
                                                                    1.239 & &  
                                                                    \begin{tabular}{@{}c@{}} 36.84 \\ \footnotesize $\left[\pm 0.80 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.87 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 45.99 \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    0.829  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 2 & \begin{tabular}{@{}c@{}} 39.63  \\ \footnotesize $\left[\pm 1.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.55 \\ \footnotesize $\left[\pm 0.68 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 57.85 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    1.078 & & 
                                                                    \begin{tabular}{@{}c@{}} 39.78 \\ \footnotesize $\left[\pm 1.07 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.61 \\ \footnotesize $\left[\pm 0.93 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 58.65 \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    0.732 & & 
                                                                    \begin{tabular}{@{}c@{}} 52.84 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.31 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 56.15 \\ \footnotesize $\left[\pm 0.20 \right]$\end{tabular} & 
                                                                    1.214 & &  
                                                                    \begin{tabular}{@{}c@{}} 37.33 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.73 \\ \footnotesize $\left[\pm 0.34 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 46.28 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    0.838  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 39.53  \\ \footnotesize $\left[\pm 1.62 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.79 \\ \footnotesize $\left[\pm 0.82 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 58.28 \\ \footnotesize $\left[\pm 0.66 \right]$\end{tabular} & 
                                                                    1.101 & & 
                                                                    \begin{tabular}{@{}c@{}} 38.90 \\ \footnotesize $\left[\pm 0.49 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.51 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 57.34 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    0.764 & & 
                                                                    \begin{tabular}{@{}c@{}} 51.90 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 80.74 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 55.20 \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} &  
                                                                    1.245 & &  
                                                                    \begin{tabular}{@{}c@{}} 37.71 \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.78 \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 46.44 \\ \footnotesize $\left[\pm 0.76 \right]$\end{tabular} & 
                                                                    0.833  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 & \begin{tabular}{@{}c@{}} 40.76  \\ \footnotesize $\left[\pm 0.61 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.24 \\ \footnotesize $\left[\pm 0.59 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 58.86 \\ \footnotesize $\left[\pm 0.48 \right]$\end{tabular} & 
                                                                    1.088 & & 
                                                                    \begin{tabular}{@{}c@{}} 39.27 \\ \footnotesize $\left[\pm 0.86 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.01 \\ \footnotesize $\left[\pm 1.37 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 57.59 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    0.758 & & 
                                                                    \begin{tabular}{@{}c@{}} 52.16 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 80.74 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 56.37 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                     1.216 & &  
                                                                    \begin{tabular}{@{}c@{}} 37.27 \\ \footnotesize $\left[\pm 1.03 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.41 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 46.26 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    0.844  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}} 39.35  \\ \footnotesize $\left[\pm 1.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.07 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.82 \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    1.080 & & 
                                                                    \begin{tabular}{@{}c@{}} 39.52 \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.18 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 58.07 \\ \footnotesize $\left[\pm 0.67 \right]$\end{tabular} & 
                                                                    0.745 & & 
                                                                    \begin{tabular}{@{}c@{}} 52.32 \\ \footnotesize $\left[\pm 1.63 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.21 \\ \footnotesize $\left[\pm 1.11 \right]$\end{tabular} &
                                                                    \begin{tabular}{@{}c@{}} 55.55 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    1.264 & &  
                                                                    \begin{tabular}{@{}c@{}} 37.75 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 68.60 \\ \footnotesize $\left[\pm 0.66 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 46.45 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    0.827  \\ \midrule
    
    AP$^{'}$                                        & 1 & \begin{tabular}{@{}c@{}} 58.80  \\ \footnotesize $\left[\pm 2.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.38 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 62.21 \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    0.921 & & 
                                                                    \begin{tabular}{@{}c@{}} 51.24 \\ \footnotesize $\left[\pm 0.96 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 77.81 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 63.33 \\ \footnotesize $\left[\pm 1.04 \right]$\end{tabular} & 
                                                                    0.712 & & 
                                                                    \begin{tabular}{@{}c@{}} 79.11 \\ \footnotesize $\left[\pm 1.35 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.05 \\ \footnotesize $\left[\pm 0.43 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.87 \\ \footnotesize $\left[\pm 0.99 \right]$\end{tabular} & 
                                                                    0.978 & &  
                                                                    \begin{tabular}{@{}c@{}} 65.67 \\ \footnotesize $\left[\pm 1.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 87.11 \\ \footnotesize $\left[\pm 0.83 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 62.01 \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    0.723  \\ \midrule
    
    \multirow{8}{*}{$\text{MP}^{'}$}                                      & 2 & \begin{tabular}{@{}c@{}} 56.99  \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.13 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.69 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    0.831 & & 
                                                                    \begin{tabular}{@{}c@{}} 50.58 \\ \footnotesize $\left[\pm 0.82 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 78.23 \\ \footnotesize $\left[\pm 0.49 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 63.30 \\ \footnotesize $\left[\pm 1.29 \right]$\end{tabular} & 
                                                                    0.691 & & 
                                                                    \begin{tabular}{@{}c@{}} 79.78 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.89 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.09 \\ \footnotesize $\left[\pm 0.76 \right]$\end{tabular} & 
                                                                    0.911 & &  
                                                                    \begin{tabular}{@{}c@{}} 65.29 \\ \footnotesize $\left[\pm 1.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 87.38 \\ \footnotesize $\left[\pm 0.83 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 62.17 \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    0.728  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 57.06  \\ \footnotesize $\left[\pm 1.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.42 \\ \footnotesize $\left[\pm 0.80 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.03 \\ \footnotesize $\left[\pm 0.68 \right]$\end{tabular} & 
                                                                    0.838 & & 
                                                                    \begin{tabular}{@{}c@{}} 50.96 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 77.84 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 62.73 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    0.705 & & 
                                                                    \begin{tabular}{@{}c@{}} 78.18 \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.55 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.21 \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    0.896 & &  
                                                                    \begin{tabular}{@{}c@{}} 64.76 \\ \footnotesize $\left[\pm 0.71 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.88 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 62.38 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    0.726  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 &  \begin{tabular}{@{}c@{}} 55.11  \\ \footnotesize $\left[\pm 1.65 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.09 \\ \footnotesize $\left[\pm 1.25 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.52 \\ \footnotesize $\left[\pm 0.97 \right]$\end{tabular} & 
                                                                    0.858 & & 
                                                                    \begin{tabular}{@{}c@{}} 49.74 \\ \footnotesize $\left[\pm 0.94 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 77.24 \\ \footnotesize $\left[\pm 0.77 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 62.48 \\ \footnotesize $\left[\pm 0.12 \right]$\end{tabular} & 
                                                                    0.698 & & 
                                                                    \begin{tabular}{@{}c@{}} 78.27 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.62 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.39 \\ \footnotesize $\left[\pm 0.59 \right]$\end{tabular} & 
                                                                    0.914 & &  
                                                                    \begin{tabular}{@{}c@{}} 63.53 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.47 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 61.66 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    0.735  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}} 55.28  \\ \footnotesize $\left[\pm 4.07 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.00 \\ \footnotesize $\left[\pm 1.19 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 65.46 \\ \footnotesize $\left[\pm 0.93 \right]$\end{tabular} & 
                                                                     0.841 & & 
                                                                    \begin{tabular}{@{}c@{}} 49.01 \\ \footnotesize $\left[\pm 0.93 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 76.97 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 61.99 \\ \footnotesize $\left[\pm 0.63 \right]$\end{tabular} & 
                                                                    0.707 & & 
                                                                    \begin{tabular}{@{}c@{}} 77.63 \\ \footnotesize $\left[\pm 0.37 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 92.37 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.75 \\ \footnotesize $\left[\pm 0.75 \right]$\end{tabular} & 
                                                                    0.925 & &  
                                                                    \begin{tabular}{@{}c@{}} 61.54 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.05 \\ \footnotesize $\left[\pm 0.48 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 59.03 \\ \footnotesize $\left[\pm 1.14 \right]$\end{tabular} & 
                                                                    0.739  \\ \midrule
    \multirow{8}{*}{$\text{MP}^{''}$}                                      & 1,2 & \begin{tabular}{@{}c@{}} 57.75  \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.93 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 68.07 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    0.838 & & 
                                                                    \begin{tabular}{@{}c@{}} 53.30 \\ \footnotesize $\left[\pm 1.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.22 \\ \footnotesize $\left[\pm 0.46 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.79 \\ \footnotesize $\left[\pm 0.67 \right]$\end{tabular} & 
                                                                    0.662 & & 
                                                                    \begin{tabular}{@{}c@{}} 80.84 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.35 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.58 \\ \footnotesize $\left[\pm 0.76 \right]$\end{tabular} & 
                                                                    0.912 & &  
                                                                    \begin{tabular}{@{}c@{}} 74.88 \\ \footnotesize $\left[\pm 0.76 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.86 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.67 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    0.681  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,3 & \begin{tabular}{@{}c@{}} 58.23  \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.13 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.73 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    0.807 & & 
                                                                    \begin{tabular}{@{}c@{}} 54.01 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 80.96 \\ \footnotesize $\left[\pm 0.10 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 67.70 \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    0.654 & & 
                                                                    \begin{tabular}{@{}c@{}} 80.17 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.45 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.20 \\ \footnotesize $\left[\pm 1.12 \right]$\end{tabular} & 
                                                                    0.894 & &  
                                                                    \begin{tabular}{@{}c@{}} 73.94 \\ \footnotesize $\left[\pm 0.39 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.67 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.57 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    0.691  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,5 &  \begin{tabular}{@{}c@{}} 57.27  \\ \footnotesize $\left[\pm 1.91 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.21 \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 68.06 \\ \footnotesize $\left[\pm 0.61 \right]$\end{tabular} & 
                                                                    0.836 & & 
                                                                    \begin{tabular}{@{}c@{}} 51.93 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 80.15 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 66.28 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    0.645 & & 
                                                                    \begin{tabular}{@{}c@{}} 80.25 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.50 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.37 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    0.899 & &  
                                                                    \begin{tabular}{@{}c@{}} 73.91 \\ \footnotesize $\left[\pm 0.07 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 91.28 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.01 \\ \footnotesize $\left[\pm 1.13 \right]$\end{tabular} & 
                                                                    0.688  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,10 & \begin{tabular}{@{}c@{}} 55.51  \\ \footnotesize $\left[\pm 1.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.78 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.20 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                     0.846 & & 
                                                                    \begin{tabular}{@{}c@{}} 51.64 \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 79.90 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 65.86 \\ \footnotesize $\left[\pm 0.74 \right]$\end{tabular} & 
                                                                    0.655 & & 
                                                                    \begin{tabular}{@{}c@{}} 79.31 \\ \footnotesize $\left[\pm 1.10 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 93.10 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.17 \\ \footnotesize $\left[\pm 0.94 \right]$\end{tabular} & 
                                                                    0.919 & &  
                                                                    \begin{tabular}{@{}c@{}} 72.86 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 90.95 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.00 \\ \footnotesize $\left[\pm 1.02 \right]$\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcrrrrrrrrrrrrrrrrrrr}
    \toprule
    \multirow{3}{*}{Method}& \multirow{3}{*}{$T$}& \multicolumn{9}{c}{CUB200 Data \cite{cub200}} & & \multicolumn{9}{c}{CARS196 Data \cite{cars}}\\\cmidrule{3-11} \cmidrule{13-21}
    & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss ~\cite{deng2019arcface}} & & \multicolumn{4}{c}{Multisimilarity Loss \cite{multisimilarity}} & & \multicolumn{4}{c}{ArcFace Loss ~\cite{deng2019arcface}}\\\cmidrule{3-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
     &  & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$\\ \toprule
    
    ST \cite{roth2021simultaneous}                           & - &  \begin{tabular}{@{}c@{}} 16.60  \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 35.64 \\ \footnotesize $\left[\pm 0.37 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 30.32 \\ \footnotesize $\left[\pm 0.37 \right]$\end{tabular} & 
                                                                    2.957 & & 
                                                                    \begin{tabular}{@{}c@{}} 10.35 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 30.69 \\ \footnotesize $\left[\pm 0.86 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 38.68 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    1.252 & & 
                                                                    \begin{tabular}{@{}c@{}} 17.80 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 36.84 \\ \footnotesize $\left[\pm 0.75 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 23.15 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    5.245 & &  
                                                                    \begin{tabular}{@{}c@{}} 10.44 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 31.81 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 34.53 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    1.398  \\ \midrule
    
    \multirow{5}{*}{AT\newline ~\cite{roth2021simultaneous}} & 1 &  \begin{tabular}{@{}c@{}} 16.58  \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.67 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 46.14 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    1.914 & & 
                                                                    \begin{tabular}{@{}c@{}} 16.67 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 42.70 \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.65 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    1.009 & & 
                                                                    \begin{tabular}{@{}c@{}} 22.53 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 53.85 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 45.52 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    2.351 & &  
                                                                    \begin{tabular}{@{}c@{}} 11.94 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 35.25 \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 36.70 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    1.148  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 2 & \begin{tabular}{@{}c@{}} 16.06  \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 43.48 \\ \footnotesize $\left[\pm 0.89 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 45.99 \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    1.901 & & 
                                                                    \begin{tabular}{@{}c@{}} 17.48 \\ \footnotesize $\left[\pm 1.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 43.38 \\ \footnotesize $\left[\pm 1.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.79 \\ \footnotesize $\left[\pm 0.49 \right]$\end{tabular} & 
                                                                    0.992 & & 
                                                                    \begin{tabular}{@{}c@{}} 20.84 \\ \footnotesize $\left[\pm 1.03 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 52.65 \\ \footnotesize $\left[\pm 0.97 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.32 \\ \footnotesize $\left[\pm 0.43 \right]$\end{tabular} & 
                                                                    2.273 & &  
                                                                    \begin{tabular}{@{}c@{}} 12.33 \\ \footnotesize $\left[\pm 0.49 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 35.90 \\ \footnotesize $\left[\pm 0.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 37.21 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    1.153  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 17.08  \\ \footnotesize $\left[\pm 0.91 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 41.19 \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 46.33 \\ \footnotesize $\left[\pm 0.10 \right]$\end{tabular} & 
                                                                    1.951 & & 
                                                                    \begin{tabular}{@{}c@{}} 16.30 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 42.88 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.80 \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    1.031 & & 
                                                                    \begin{tabular}{@{}c@{}} 21.82 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 53.52 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 43.55 \\ \footnotesize $\left[\pm 0.67 \right]$\end{tabular} &  
                                                                    2.337 & &  
                                                                    \begin{tabular}{@{}c@{}} 12.54 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 35.77 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 36.63 \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} & 
                                                                    1.142  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 & \begin{tabular}{@{}c@{}} 16.47  \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.29 \\ \footnotesize $\left[\pm 0.95 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 46.16 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    1.921 & & 
                                                                    \begin{tabular}{@{}c@{}} 16.38 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 42.80 \\ \footnotesize $\left[\pm 0.58 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.81 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    1.021 & & 
                                                                    \begin{tabular}{@{}c@{}} 21.20 \\ \footnotesize $\left[\pm 0.20 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 53.43 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.32 \\ \footnotesize $\left[\pm 0.65 \right]$\end{tabular} & 
                                                                     2.297 & &  
                                                                    \begin{tabular}{@{}c@{}} 11.52 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 35.81 \\ \footnotesize $\left[\pm 1.03 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 36.81 \\ \footnotesize $\left[\pm 1.19 \right]$\end{tabular} & 
                                                                    1.170  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}}  16.60 \\ \footnotesize $\left[\pm 0.42 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.21 \\ \footnotesize $\left[\pm 0.69 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 46.13 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    1.899 & & 
                                                                    \begin{tabular}{@{}c@{}} 17.12 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 43.96 \\ \footnotesize $\left[\pm 1.46 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.81 \\ \footnotesize $\left[\pm 0.03 \right]$\end{tabular} & 
                                                                    1.010 & & 
                                                                    \begin{tabular}{@{}c@{}} 21.26 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 53.60 \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} &
                                                                    \begin{tabular}{@{}c@{}} 44.30 \\ \footnotesize $\left[\pm 0.60 \right]$\end{tabular} & 
                                                                    2.394 & &  
                                                                    \begin{tabular}{@{}c@{}} 11.86 \\ \footnotesize $\left[\pm 1.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 35.58 \\ \footnotesize $\left[\pm 0.68 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 37.50 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    1.144  \\ \midrule
    
    AP$^{'}$ \cite{advprop}                                        & 1 & \begin{tabular}{@{}c@{}} 20.91  \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.80 \\ \footnotesize $\left[\pm 0.68 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 47.97 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    1.857 & & 
                                                                    \begin{tabular}{@{}c@{}} 18.11 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.58 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.82 \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} & 
                                                                    1.030 & & 
                                                                    \begin{tabular}{@{}c@{}} 26.40 \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 59.86 \\ \footnotesize $\left[\pm 0.67 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 46.92 \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    2.133 & &  
                                                                    \begin{tabular}{@{}c@{}} 14.42 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.58 \\ \footnotesize $\left[\pm 0.72 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.42 \\ \footnotesize $\left[\pm 0.39 \right]$\end{tabular} & 
                                                                    1.125  \\ \midrule
    
    \multirow{5}{*}{$\text{MP}^{'}$}                                      & 2 & \begin{tabular}{@{}c@{}} 19.33  \\ \footnotesize $\left[\pm 0.20 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.62 \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 47.61 \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} & 
                                                                    1.740 & & 
                                                                    \begin{tabular}{@{}c@{}} 17.98 \\ \footnotesize $\left[\pm 1.39 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.72 \\ \footnotesize $\left[\pm 1.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.00 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    1.010 & & 
                                                                    \begin{tabular}{@{}c@{}} 26.86 \\ \footnotesize $\left[\pm 1.07 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 59.34 \\ \footnotesize $\left[\pm 0.53 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.53 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    1.992 & &  
                                                                    \begin{tabular}{@{}c@{}} 14.38 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.94 \\ \footnotesize $\left[\pm 0.72 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.72 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    1.155  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 18.90  \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.00 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 47.56 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    1.760 & & 
                                                                    \begin{tabular}{@{}c@{}} 17.80 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 44.97 \\ \footnotesize $\left[\pm 0.86 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.39 \\ \footnotesize $\left[\pm 0.73 \right]$\end{tabular} & 
                                                                    1.020 & & 
                                                                    \begin{tabular}{@{}c@{}} 25.83 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 59.43 \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.28 \\ \footnotesize $\left[\pm 0.79 \right]$\end{tabular} & 
                                                                    2.021 & &  
                                                                    \begin{tabular}{@{}c@{}} 14.35 \\ \footnotesize $\left[\pm 0.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.61 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.93 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    1.157  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 &  \begin{tabular}{@{}c@{}} 18.44  \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.09 \\ \footnotesize $\left[\pm 0.74 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 47.48 \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} & 
                                                                    1.794 & & 
                                                                    \begin{tabular}{@{}c@{}} 18.96 \\ \footnotesize $\left[\pm 1.49 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 45.32 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.73 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    1.011 & & 
                                                                    \begin{tabular}{@{}c@{}} 25.05 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 58.85 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 46.69 \\ \footnotesize $\left[\pm 0.92 \right]$\end{tabular} & 
                                                                    2.047 & &  
                                                                    \begin{tabular}{@{}c@{}} 13.57 \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.24 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 40.02 \\ \footnotesize $\left[\pm 0.94 \right]$\end{tabular} & 
                                                                    1.149  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}} 18.80  \\ \footnotesize $\left[\pm 1.22 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.30 \\ \footnotesize $\left[\pm 1.08 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 47.21 \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} & 
                                                                     1.735 & & 
                                                                    \begin{tabular}{@{}c@{}} 17.73 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 45.06 \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.70 \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    1.022 & & 
                                                                    \begin{tabular}{@{}c@{}} 25.10 \\ \footnotesize $\left[\pm 0.91 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 58.48 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 46.23 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    2.039 & &  
                                                                    \begin{tabular}{@{}c@{}} 13.10 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 38.75 \\ \footnotesize $\left[\pm 0.76 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 39.31 \\ \footnotesize $\left[\pm 0.79 \right]$\end{tabular} & 
                                                                    1.156  \\ \midrule
    \multirow{5}{*}{$\text{MP}^{''}$}                                      & 1,2 & \begin{tabular}{@{}c@{}} 19.84  \\ \footnotesize $\left[\pm 0.79 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.38 \\ \footnotesize $\left[\pm 0.56 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 49.11 \\ \footnotesize $\left[\pm 1.21 \right]$\end{tabular} & 
                                                                    1.729 & & 
                                                                    \begin{tabular}{@{}c@{}} 18.14 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.04 \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.47 \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} & 
                                                                    1.020 & & 
                                                                    \begin{tabular}{@{}c@{}} 28.40 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 64.10 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.03 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    1.985 & &  
                                                                    \begin{tabular}{@{}c@{}} 26.95 \\ \footnotesize $\left[\pm 0.53 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 61.25 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.45 \\ \footnotesize $\left[\pm 0.37 \right]$\end{tabular} & 
                                                                    0.991  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,3 & \begin{tabular}{@{}c@{}} 20.25  \\ \footnotesize $\left[\pm 0.10 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.51 \\ \footnotesize $\left[\pm 0.37 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 49.00 \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    1.636 & & 
                                                                    \begin{tabular}{@{}c@{}} 18.29 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.45 \\ \footnotesize $\left[\pm 0.72 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.75 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    1.011 & & 
                                                                    \begin{tabular}{@{}c@{}} 28.84 \\ \footnotesize $\left[\pm 0.73 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 63.87 \\ \footnotesize $\left[\pm 0.61 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.98 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    1.933 & &  
                                                                    \begin{tabular}{@{}c@{}} 26.46 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.62 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.53 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    1.001  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,5 &  \begin{tabular}{@{}c@{}} 20.61  \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.61 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 49.42 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    1.731 & & 
                                                                    \begin{tabular}{@{}c@{}} 18.93 \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.45 \\ \footnotesize $\left[\pm 0.79 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.53 \\ \footnotesize $\left[\pm 0.48 \right]$\end{tabular} & 
                                                                    0.994 & & 
                                                                    \begin{tabular}{@{}c@{}} 28.19 \\ \footnotesize $\left[\pm 0.65 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 63.81 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.12 \\ \footnotesize $\left[\pm 0.37 \right]$\end{tabular} & 
                                                                    1.961 & &  
                                                                    \begin{tabular}{@{}c@{}} 26.27 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.81 \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 49.68 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    1.002  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,10 & \begin{tabular}{@{}c@{}} 20.01  \\ \footnotesize $\left[\pm 0.86 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.06 \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 49.06 \\ \footnotesize $\left[\pm 0.65 \right]$\end{tabular} & 
                                                                     1.705 & & 
                                                                    \begin{tabular}{@{}c@{}} 17.69 \\ \footnotesize $\left[\pm 0.77 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 47.53 \\ \footnotesize $\left[\pm 1.51 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.66 \\ \footnotesize $\left[\pm 0.71 \right]$\end{tabular} & 
                                                                    0.999 & & 
                                                                    \begin{tabular}{@{}c@{}} 27.97 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 63.24 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 50.04 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    1.979 & &  
                                                                    \begin{tabular}{@{}c@{}} 26.80 \\ \footnotesize $\left[\pm 0.58 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.57 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 48.92 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular}

==> (inline-4) <==
\begin{tabular}{lcrrrrrrrrrrrrrrrrrrr}
    \toprule
    \multirow{3}{*}{Method}& \multirow{3}{*}{$T$}& \multicolumn{9}{c}{ResNet50 \cite{resnet}+S2SD \cite{roth2021simultaneous} Method} & & \multicolumn{4}{c}{ResNet18 \cite{resnet}} && \multicolumn{4}{c}{ResNet152 \cite{resnet}}\\\cmidrule{3-11} \cmidrule{13-16} \cmidrule{18-21}
    & & \multicolumn{4}{c}{Clean CUB200 Data} & & \multicolumn{4}{c}{\textit{Adversarial} CUB200 Data} & & \multicolumn{4}{c}{Clean CUB200 Data} & & \multicolumn{4}{c}{Clean CUB200 Data}\\\cmidrule{3-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
     &  & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$\\ \toprule
    
    ST                                     & - &  \begin{tabular}{@{}c@{}} 67.69  \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.32 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.46 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    1.123 & & 
                                                                    \begin{tabular}{@{}c@{}} 47.35 \\ \footnotesize $\left[\pm 1.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 76.08 \\ \footnotesize $\left[\pm 0.64 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.26 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    1.393 & & 
                                                                    \begin{tabular}{@{}c@{}} 58.81  \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.34 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.12 \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    1.131 & & 
                                                                    \begin{tabular}{@{}c@{}} 65.11 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.64 \\ \footnotesize $\left[\pm 0.10 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.70 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    0.967  \\ \midrule
    % \multirow{5}{*}{AT ~\cite{roth2021simultaneous}}
    \multirow{10}{*}{AT}                    & 1 &  \begin{tabular}{@{}c@{}} 66.46 \\ \footnotesize $\left[\pm 0.59 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.63 \\ \footnotesize $\left[\pm 0.12 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.78 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    1.092 & & 
                                                                    \begin{tabular}{@{}c@{}} 45.13 \\ \footnotesize $\left[\pm 1.09 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 75.40 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.89 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    1.416 & & 
                                                                    \begin{tabular}{@{}c@{}} 58.33 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.15 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 65.54 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    1.093 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.98 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.83 \\ \footnotesize $\left[\pm 0.46 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.56 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    0.896 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21} 
~                                                        & 2 & \begin{tabular}{@{}c@{}} 66.10  \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.52 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.69 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    1.109 & & 
                                                                    \begin{tabular}{@{}c@{}} 46.49 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 75.59 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.51 \\ \footnotesize $\left[\pm 0.46 \right]$\end{tabular} & 
                                                                    1.383 & & 
                                                                    \begin{tabular}{@{}c@{}} 58.90  \\ \footnotesize $\left[\pm 0.52 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.27 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 65.58 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    1.088 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.44 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.59 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.49 \\ \footnotesize $\left[\pm 0.03 \right]$\end{tabular} & 
                                                                    0.923 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 66.14  \\ \footnotesize $\left[\pm 0.95 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.63 \\ \footnotesize $\left[\pm 0.37 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.76 \\ \footnotesize $\left[\pm 0.07 \right]$\end{tabular} & 
                                                                    1.099 & & 
                                                                    \begin{tabular}{@{}c@{}} 45.90 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 75.73 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 61.23 \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    1.419 & & 
                                                                    \begin{tabular}{@{}c@{}} 58.62  \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.35 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 65.90 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    1.092 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.61 \\ \footnotesize $\left[\pm 0.88 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.32 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.91 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    0.893\\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 & \begin{tabular}{@{}c@{}} 66.18  \\ \footnotesize $\left[\pm 0.99 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.55 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.67 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    1.095 & & 
                                                                    \begin{tabular}{@{}c@{}} 46.70 \\ \footnotesize $\left[\pm 1.85 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 75.71 \\ \footnotesize $\left[\pm 0.81 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.50 \\ \footnotesize $\left[\pm 0.12 \right]$\end{tabular} & 
                                                                    1.391 & & 
                                                                    \begin{tabular}{@{}c@{}} 58.45  \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.15 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 65.85 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    1.093 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.46 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.27 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.60 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    0.910  \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}}  66.08 \\ \footnotesize $\left[\pm 0.67 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.50 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.91 \\ \footnotesize $\left[\pm 0.50 \right]$\end{tabular} & 
                                                                    1.113 & & 
                                                                    \begin{tabular}{@{}c@{}} 44.48 \\ \footnotesize $\left[\pm 0.41 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 75.50 \\ \footnotesize $\left[\pm 0.51 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 60.59 \\ \footnotesize $\left[\pm 1.23 \right]$\end{tabular} & 
                                                                    1.414 & & 
                                                                    \begin{tabular}{@{}c@{}}  58.47 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 81.37 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 65.77 \\ \footnotesize $\left[\pm 0.03 \right]$\end{tabular} & 
                                                                    1.091 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.06 \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.18 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.22 \\ \footnotesize $\left[\pm 0.72 \right]$\end{tabular} & 
                                                                    0.893 \\ \midrule
    
$\text{AP}^{'}$                                               & 1 & \begin{tabular}{@{}c@{}} 68.14  \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.45 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.18 \\ \footnotesize $\left[\pm 0.10 \right]$\end{tabular} & 
                                                                    1.091 & & 
                                                                    \begin{tabular}{@{}c@{}} 62.47 \\ \footnotesize $\left[\pm 1.37 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.18 \\ \footnotesize $\left[\pm 0.59 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.64 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    1.102 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.91  \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.52 \\ \footnotesize $\left[\pm 0.44 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.52 \\ \footnotesize $\left[\pm 0.57 \right]$\end{tabular} & 
                                                                    1.028 & & 
                                                                    \begin{tabular}{@{}c@{}} 66.95 \\ \footnotesize $\left[\pm 0.04 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.88 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.72 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    0.916 \\ \midrule

    \multirow{8}{*}{MP$^{'}$}                                      & 2 & \begin{tabular}{@{}c@{}} 68.32  \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.52 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.80 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    1.111 & & 
                                                                    \begin{tabular}{@{}c@{}} 63.10 \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.10 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.81 \\ \footnotesize $\left[\pm 0.69 \right]$\end{tabular} & 
                                                                    1.094 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.91  \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.33 \\ \footnotesize $\left[\pm 0.00 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.59 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    1.042 & & 
                                                                    \begin{tabular}{@{}c@{}} 66.99 \\ \footnotesize $\left[\pm 0.33 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.65 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.80 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    0.907 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 3 & \begin{tabular}{@{}c@{}} 68.76  \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.47 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.78 \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    1.106 & & 
                                                                    \begin{tabular}{@{}c@{}} 62.47 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.66 \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.62 \\ \footnotesize $\left[\pm 0.86 \right]$\end{tabular} & 
                                                                    1.109 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.92  \\ \footnotesize $\left[\pm 0.18 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.82 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.56 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    1.024 & & 
                                                                    \begin{tabular}{@{}c@{}} 66.66 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.77 \\ \footnotesize $\left[\pm 0.03 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.73 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    0.910 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 5 &  \begin{tabular}{@{}c@{}} 68.54  \\ \footnotesize $\left[\pm 0.43 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.45 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.86 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    1.108 & & 
                                                                    \begin{tabular}{@{}c@{}} 62.88 \\ \footnotesize $\left[\pm 1.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.41 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.79 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    1.105 & & 
                                                                    \begin{tabular}{@{}c@{}} 61.41  \\ \footnotesize $\left[\pm 0.62 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.59 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.46 \\ \footnotesize $\left[\pm 0.30 \right]$\end{tabular} & 
                                                                    1.045 & & 
                                                                    \begin{tabular}{@{}c@{}} 66.77 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.51 \\ \footnotesize $\left[\pm 0.28 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.53 \\ \footnotesize $\left[\pm 0.03 \right]$\end{tabular} & 
                                                                    0.914 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 10 & \begin{tabular}{@{}c@{}} 68.48  \\ \footnotesize $\left[\pm 0.45 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.46 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.86 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                     1.149 & & 
                                                                    \begin{tabular}{@{}c@{}} 62.01 \\ \footnotesize $\left[\pm 0.40 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.07 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 69.84 \\ \footnotesize $\left[\pm 0.10 \right]$\end{tabular} & 
                                                                    1.138 & & 
                                                                    \begin{tabular}{@{}c@{}} 60.82  \\ \footnotesize $\left[\pm 0.38 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.33 \\ \footnotesize $\left[\pm 0.27 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 66.49 \\ \footnotesize $\left[\pm 0.14 \right]$\end{tabular} & 
                                                                     1.054 & & 
                                                                    \begin{tabular}{@{}c@{}} 66.38 \\ \footnotesize $\left[\pm 0.64 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.28 \\ \footnotesize $\left[\pm 0.35 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.25 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    0.910  \\ \midrule

    \multirow{8}{*}{MP$^{''}$}                                      & 1,2 & \begin{tabular}{@{}c@{}} 68.62  \\ \footnotesize $\left[\pm 0.26 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.76 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 72.28 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    1.197 & & 
                                                                    \begin{tabular}{@{}c@{}} 65.23 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.75 \\ \footnotesize $\left[\pm 0.15 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.42 \\ \footnotesize $\left[\pm 0.94 \right]$\end{tabular} & 
                                                                    1.044 & & 
                                                                    \begin{tabular}{@{}c@{}} 61.68  \\ \footnotesize $\left[\pm 0.66 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.00 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.58 \\ \footnotesize $\left[\pm 0.32 \right]$\end{tabular} & 
                                                                    1.042 & & 
                                                                    \begin{tabular}{@{}c@{}} 67.48 \\ \footnotesize $\left[\pm 0.61 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.08 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.25 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    0.907 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,3 & \begin{tabular}{@{}c@{}} 69.04  \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.88 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.99 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    1.165 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.83 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.05 \\ \footnotesize $\left[\pm 1.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.27 \\ \footnotesize $\left[\pm 0.29 \right]$\end{tabular} & 
                                                                    1.026 & & 
                                                                    \begin{tabular}{@{}c@{}} 61.64  \\ \footnotesize $\left[\pm 0.92 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 83.18 \\ \footnotesize $\left[\pm 0.54 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.57 \\ \footnotesize $\left[\pm 0.69 \right]$\end{tabular} & 
                                                                    1.048 & & 
                                                                    \begin{tabular}{@{}c@{}} 67.22 \\ \footnotesize $\left[\pm 0.05 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.00 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.48 \\ \footnotesize $\left[\pm 0.43 \right]$\end{tabular} & 
                                                                    0.910 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,5 &  \begin{tabular}{@{}c@{}} 69.08  \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 87.19 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 71.98 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    1.252 & & 
                                                                    \begin{tabular}{@{}c@{}} 65.01 \\ \footnotesize $\left[\pm 0.02 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.60 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.14 \\ \footnotesize $\left[\pm 0.21 \right]$\end{tabular} & 
                                                                    1.034 & & 
                                                                    \begin{tabular}{@{}c@{}} 61.67  \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.75 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.38 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    1.091 & & 
                                                                    \begin{tabular}{@{}c@{}} 67.63 \\ \footnotesize $\left[\pm 0.16 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.20 \\ \footnotesize $\left[\pm 0.06 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.61 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    0.902 \\ \cmidrule{2-6} \cmidrule{8-11} \cmidrule{13-16} \cmidrule{18-21}
    ~                                                        & 1,10 & \begin{tabular}{@{}c@{}} 68.74  \\ \footnotesize $\left[\pm 0.00 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.87 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 72.54 \\ \footnotesize $\left[\pm 0.39 \right]$\end{tabular} & 
                                                                     1.208 & & 
                                                                    \begin{tabular}{@{}c@{}} 64.35 \\ \footnotesize $\left[\pm 0.17 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.52 \\ \footnotesize $\left[\pm 0.24 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 70.65 \\ \footnotesize $\left[\pm 0.89 \right]$\end{tabular} & 
                                                                    1.039 & & 
                                                                    \begin{tabular}{@{}c@{}} 61.49  \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 82.84 \\ \footnotesize $\left[\pm 0.19 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 67.17 \\ \footnotesize $\left[\pm 0.36 \right]$\end{tabular} & 
                                                                     1.052 & & 
                                                                    \begin{tabular}{@{}c@{}} 67.12 \\ \footnotesize $\left[\pm 0.31 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 86.27 \\ \footnotesize $\left[\pm 0.13 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.05 \\ \footnotesize $\left[\pm 0.08 \right]$\end{tabular} & 
                                                                    0.920  \\ \bottomrule
    % ~                                                        
\end{tabular}
\begin{tabular}{lcrrrrrrrrrrrr}
    \toprule
    \multirow{2}{*}{Method}& \multirow{2}{*}{$T$}& \multicolumn{4}{c}{CUB200 Data} & & \multicolumn{4}{c}{CARS196 Data} \\\cmidrule{3-6} \cmidrule{8-11} 
     &  & R@1 & R@4 & NMI & $\pi_{ratio}$ & & R@1 & R@4 & NMI & $\pi_{ratio}$ \\ \toprule
    
    \multirow{4}{*}{$\text{MP}^{'''}$}                                      & 1,3,5 & \begin{tabular}{@{}c@{}} 65.13  \\ \footnotesize $\left[\pm 0.84 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 85.07 \\ \footnotesize $\left[\pm 0.58 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 70.25 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    0.985 & & 
                                                                    \begin{tabular}{@{}c@{}} 84.08 \\ \footnotesize $\left[\pm 0.03 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 94.57 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 72.23 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} & 
                                                                    1.058\\ \cmidrule{2-6} \cmidrule{8-11}
    ~                                                        & 1,3,10 & \begin{tabular}{@{}c@{}} 65.11  \\ \footnotesize $\left[\pm 0.55 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 84.93 \\ \footnotesize $\left[\pm 0.47 \right]$\end{tabular} &  
                                                                    \begin{tabular}{@{}c@{}} 69.93 \\ \footnotesize $\left[\pm 0.01 \right]$\end{tabular} & 
                                                                    0.988 & & 
                                                                    \begin{tabular}{@{}c@{}} 84.07 \\ \footnotesize $\left[\pm 0.23 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 94.46 \\ \footnotesize $\left[\pm 0.11 \right]$\end{tabular} & 
                                                                    \begin{tabular}{@{}c@{}} 71.98 \\ \footnotesize $\left[\pm 0.25 \right]$\end{tabular}
